Learning from Silence and Noise for Visual Sound Source Localization

Visual sound source localization is a fundamental perception task that aims to detect the location of sounding sources in a video given its audio. Despite recent progress, we identify two shortcomings in current methods: 1) most approaches perform poorly in cases with low audio-visual semantic correspondence such as silence, noise, and offscreen sounds, i.e. in the presence of negative audio; and 2) most prior evaluations are limited to positive cases, where both datasets and metrics convey scenarios with a single visible sound source in the scene. To address this, we introduce three key contributions. First, we propose a new training strategy that incorporates silence and noise, which improves performance in positive cases, while being more robust against negative sounds. Our resulting self-supervised model, SSL-SaN, achieves state-of-the-art performance compared to other self-supervised models, both in sound localization and cross-modal retrieval. Second, we propose a new metric that quantifies the trade-off between alignment and separability of auditory and visual features across positive and negative audio-visual pairs. Third, we present IS3+, an extended and improved version of the IS3 synthetic dataset with negative audio. Our data, metrics and code are available on the https://xavijuanola.github.io/SSL-SaN/.

==> (inline-0) <==
\begin{tabular}{@{}c|lcccccccccccccccc@{}}\hline
    & & & \multicolumn{4}{c}{{\bf Positive audio input}} & & \multicolumn{6}{c}{{\bf Negative audio input}} & & \multicolumn{2}{c}{{\bf Global metric}} &\\
    & & & \multicolumn{2}{c}{{\bf cIoU}} & \multicolumn{2}{c}{{\bf AUC}} & & \multicolumn{2}{c}{{\bf Silence}} & \multicolumn{2}{c}{{\bf Noise}} & \multicolumn{2}{c}{{\bf Offscreen sound}} & &  & \\
    \cline{4-7} \cline{9-10} \cline{11-12} \cline{13-14} \cline{16-17}
    {\bf Test set} & {\bf Model} & {\bf Self Sup.} & {\bf Uth $\uparrow$} & {\bf Adap. $\uparrow$} & {\bf Uth $\uparrow$} & {\bf Adap. $\uparrow$} & & {\bf pIA $\downarrow$} & {\bf AUC$_{\text{N}}$ $\uparrow$} & {\bf pIA $\downarrow$} & {\bf AUC$_{\text{N}}$ $\uparrow$} & {\bf pIA $\downarrow$} & {\bf AUC$_{\text{N}}$ $\uparrow$} & & {\bf F$_{\text{LOC}}$ $\uparrow$} & {\bf F$_{\text{AUC}}$ $\uparrow$}\\
    \hline

    \multirow{9}{*}{\STAB{\rotatebox[origin=c]{90}{\textbf{VGG-SS}}}}

    & RCGrad {\scriptsize [INTERSPEECH, 2022]}
        & \ding{56} % Self Supervised
        &  11.71 % cIoU U. Th
        &  37.04 % cIoU Adap.
        &  12.08 % AUC U. Th
        &  37.26 % AUC Adap.
        & 
        &  4.42 % pIA Silence
        &  95.80 % AUC_N Silence
        &  4.42 % pIA Noise
        &  95.80 % AUC_N Noise
        &  4.41 % pIA Offscreen
        &  95.82 % AUC_N Offscreen
        & 
        &  20.86 % F_LOC
        &  21.45 \\ % F_AUC

    & LVS {\scriptsize [CVPR, 2021]}
        & \ding{56} % Self Supervised
        & 3.90 % cIoU U. Th
        & 39.43 % cIoU Adap.
        & 5.91 % AUC U. Th
        & 41.27 % AUC Adap.
        & 
        & 1.59 % pIA Silence
        & 98.30 % AUC_N Silence
        & 0.05 % pIA Noise
        & 99.93 % AUC_N Noise
        & 0.70 % pIA Offscreen
        & 99.23 % AUC_N Offscreen
        & 
        & 7.51 % F_LOC
        & 11.15 \\ % F_AUC

    & EZ-VSL {\scriptsize [ECCV, 2022]}
        & \ding{56} % Self Supervised
        & 10.41 % cIoU U. Th
        & 43.85 % cIoU Adap.
        & 11.97 % AUC U. Th
        & 42.86 % AUC Adap.
        & 
        & 1.83 % pIA Silence
        & 98.09 % AUC_N Silence
        & 0.37 % pIA Noise
        & 99.60 % AUC_N Noise
        & 1.80 % pIA Offscreen
        & 98.08 % AUC_N Offscreen
        & 
        & 18.84 % F_LOC
        & 21.34 \\ % F_AUC

    & FNAC {\scriptsize [CVPR, 2023]}
        & \ding{56} % Self Supervised
        & 17.45 % cIoU U. Th
        & 47.14 % cIoU Adap.
        & 18.69 % AUC U. Th
        & 44.27 % AUC Adap.
        & 
        & 4.09 % pIA Silence
        & 95.88 % AUC_N Silence
        & 4.09 % pIA Noise
        & 95.88 % AUC_N Noise
        & 3.58 % pIA Offscreen
        & 96.38 % AUC_N Offscreen
        & 
        & 29.53 % F_LOC
        & 31.28 \\ % F_AUC
    
    & SLAVC {\scriptsize [NEURIPS, 2022]}
        & \ding{56} % Self Supervised
        & 9.60 % cIoU U. Th
        & 49.62 % cIoU Adap.
        & 11.40 % AUC U. Th
        & 45.55 % AUC Adap.
        & 
        & 5.53 % pIA Silence
        & 94.43 % AUC_N Silence
        & 0.59 % pIA Noise
        & 99.39 % AUC_N Noise
        & 1.54 % pIA Offscreen
        & 98.45 % AUC_N Offscreen
        & 
        & 17.48 % F_LOC
        & 20.40 \\ % F_AUC

    & SSL-Align {\scriptsize [ICCV, 2023]}
        & \ding{56} % Self Supervised
        & \textit{34.46} % cIoU U. Th
        & \textit{56.86} % cIoU Adap.
        & \textit{34.78} % AUC U. Th
        & \textit{49.25} % AUC Adap.
        &
        & 2.34 % pIA Silence
        & 97.57 % AUC_N Silence
        & 1.11 % pIA Noise
        & 98.79 % AUC_N Noise
        & 1.97 % pIA Offscreen
        & 97.95 % AUC_N Offscreen
        &
        & \textit{51.02} % F_LOC
        & \textit{51.36} \\ % F_AUC
    
    & ACL {\scriptsize [WACV 2025]}
        & \ding{56} % Self Supervised
        & 14.31 % cIoU U. Th
        & 39.92 % cIoU Adap.
        & 15.99 % AUC U. Th
        & 40.30 % AUC Adap.
        & 
        & 0.29 % pIA Silence
        & 99.60 % AUC_N Silence
        & 0.40 % pIA Noise
        & 99.47 % AUC_N Noise
        & 0.91 % pIA Offscreen
        & 99.01 % AUC_N Offscreen
        & 
        & 25.02 % F_LOC
        & 27.55  \\ % F_AUC
        
    &\cellcolor[gray]{0.9}SSL-TIE {\scriptsize [ACMMM, 2022]}
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} \underline{27.78} % cIoU U. Th
        &\cellcolor[gray]{0.9} 51.88 % cIoU Adap.
        &\cellcolor[gray]{0.9} \underline{28.23} % AUC U. Th
        &\cellcolor[gray]{0.9} \underline{48.00} % AUC Adap.
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} \underline{0.78} % pIA Silence
        &\cellcolor[gray]{0.9} \underline{99.16} % AUC_N Silence
        &\cellcolor[gray]{0.9} 0.68 % pIA Noise
        &\cellcolor[gray]{0.9} 99.26 % AUC_N Noise
        &\cellcolor[gray]{0.9} 2.50 % pIA Offscreen
        &\cellcolor[gray]{0.9} 97.39 % AUC_N Offscreen
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} \underline{43.36} % F_LOC
        &\cellcolor[gray]{0.9} \underline{43.90} \\ % F_AUC
        
    &\cellcolor[gray]{0.9}SSL-Align {\scriptsize [ICCV, 2023]}
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} 25.40 % cIoU U. Th
        &\cellcolor[gray]{0.9} \textbf{53.92} % cIoU Adap.
        &\cellcolor[gray]{0.9} 25.96 % AUC U. Th
        &\cellcolor[gray]{0.9} 47.84 % AUC Adap.
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} 1.18 % pIA Silence
        &\cellcolor[gray]{0.9} 98.72 % AUC_N Silence
        &\cellcolor[gray]{0.9} \underline{0.28} % pIA Noise
        &\cellcolor[gray]{0.9} \underline{99.70} % AUC_N Noise
        &\cellcolor[gray]{0.9} \textbf{\textit{0.63}} % pIA Offscreen
        &\cellcolor[gray]{0.9} \textbf{\textit{99.33}} % AUC_N Offscreen
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} 40.45 % F_LOC
        &\cellcolor[gray]{0.9} 41.16  \\ % F_AUC

    &\cellcolor[gray]{0.9}\textbf{Ours $\rightarrow$ SSL-SaN} 
        &\cellcolor[gray]{0.9}\ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} \textbf{29.61}  % cIoU U. Th
        &\cellcolor[gray]{0.9} \underline{52.74} % cIoU Adap.
        &\cellcolor[gray]{0.9} \textbf{29.97}  % AUC U. Th
        &\cellcolor[gray]{0.9} \textbf{48.66}  % AUC Adap.
        &\cellcolor[gray]{0.9}
        &\cellcolor[gray]{0.9} \textbf{\textit{0.01}}  % pIA Silence
        &\cellcolor[gray]{0.9} \textbf{\textit{99.99}}  % AUC_N Silence
        &\cellcolor[gray]{0.9} \textbf{\textit{0.00}}  % pIA Noise
        &\cellcolor[gray]{0.9} \textbf{\textit{100.00}}  % AUC_N Noise
        &\cellcolor[gray]{0.9} \underline{1.72}  % pIA Offscreen
        &\cellcolor[gray]{0.9} \underline{98.17}  % AUC_N Offscreen
        &\cellcolor[gray]{0.9}
        &\cellcolor[gray]{0.9} \textbf{45.63}  % F_LOC
        &\cellcolor[gray]{0.9} \textbf{46.05}   \\ % F_AUC
        
    \hline % ----------------------------------
    
    \multirow{9}{*}{\STAB{\rotatebox[origin=c]{90}{\textbf{IS3}}}}

    & RCGrad {\scriptsize [INTERSPEECH, 2022]}
        & \ding{56} % Self Supervised
        &  0.10 % cIoU U. Th
        &  1.07 % cIoU Adap.
        &  2.54 % AUC U. Th
        &  3.57 % AUC Adap.
        & 
        &  4.49 % pIA Silence
        &  95.81 % AUC_N Silence
        &  4.49 % pIA Noise
        &  95.81 % AUC_N Noise
        &  4.47 % pIA Offscreen
        &  95.79 % AUC_N Offscreen
        & 
        &  0.20 % F_LOC
        &  4.95 \\ % F_AUC

    & LVS {\scriptsize [CVPR, 2021]}
        & \ding{56} % Self Supervised
        & 2.07 % cIoU U. Th
        & 14.10 % cIoU Adap.
        & 4.31 % AUC U. Th
        & 26.37 % AUC Adap.
        & 
        & 1.08 % pIA Silence
        & 98.80 % AUC_N Silence
        & 0.03 % pIA Noise
        & 99.95 % AUC_N Noise
        & \textit{0.22} % pIA Offscreen
        & \textit{99.74} % AUC_N Offscreen
        & 
        & 4.05 % F_LOC
        & 8.27 \\ % F_AUC

    & EZ-VSL {\scriptsize [ECCV, 2022]}
        & \ding{56} % Self Supervised
        & 3.82 % cIoU U. Th
        & 16.82 % cIoU Adap.
        & 5.88 % AUC U. Th
        & 28.53 % AUC Adap.
        & 
        & 1.10 % pIA Silence
        & 98.80 % AUC_N Silence
        & 0.01 % pIA Noise
        & 99.98 % AUC_N Noise
        & 0.78 % pIA Offscreen
        & 99.14 % AUC_N Offscreen
        & 
        & 7.35 % F_LOC
        & 11.11 \\ % F_AUC

    & FNAC {\scriptsize [CVPR, 2023]}
        & \ding{56} % Self Supervised
        & 8.23 % cIoU U. Th
        & 18.72 % cIoU Adap.
        & 9.98 % AUC U. Th
        & 29.61 % AUC Adap.
        & 
        & 3.32 % pIA Silence
        & 96.65 % AUC_N Silence
        & 3.32 % pIA Noise
        & 96.65 % AUC_N Noise
        & 2.09 % pIA Offscreen
        & 97.87 % AUC_N Offscreen
        & 
        & 15.17 % F_LOC
        & 18.10 \\ % F_AUC
    
    & SLAVC {\scriptsize [NEURIPS, 2022]}
        & \ding{56} % Self Supervised
        & 5.78 % cIoU U. Th
        & 18.92 % cIoU Adap.
        & 7.74 % AUC U. Th
        & 28.46 % AUC Adap.
        & 
        & 18.57 % pIA Silence
        & 81.38 % AUC_N Silence
        & 0.49 % pIA Noise
        & 99.49 % AUC_N Noise
        & 2.49 % pIA Offscreen
        & 97.49 % AUC_N Offscreen
        & 
        & 10.89 % F_LOC
        & 14.28 \\ % F_AUC

    & SSL-Align {\scriptsize [ICCV, 2023]}
        & \ding{56} % Self Supervised
        & 25.25 % cIoU U. Th
        & 34.61 % cIoU Adap.
        & 25.96 % AUC U. Th
        & 39.23 % AUC Adap.
        &
        & 4.33 % pIA Silence
        & 95.49 % AUC_N Silence
        & 1.17 % pIA Noise
        & 98.67 % AUC_N Noise
        & 1.95 % pIA Offscreen
        & 97.94 % AUC_N Offscreen
        &
        & 40.12 % F_LOC
        & 41.00 \\ % F_AUC
    
    & ACL {\scriptsize [WACV 2025]}
        & \ding{56} % Self Supervised
        & \textit{49.07} % cIoU U. Th
        & \textit{67.80} % cIoU Adap.
        & \textit{49.95} % AUC U. Th
        & \textit{67.87} % AUC Adap.
        & 
        & 0.02 % pIA Silence
        & 99.86 % AUC_N Silence
        & 1.37 % pIA Noise
        & 98.78 % AUC_N Noise
        & 0.50 % pIA Offscreen
        & 99.40 % AUC_N Offscreen
        & 
        & \textit{65.70} % F_LOC
        & \textit{66.48}  \\ % F_AUC
        
    &\cellcolor[gray]{0.9}SSL-TIE {\scriptsize [ACMMM, 2022]}
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} 17.32 % cIoU U. Th
        &\cellcolor[gray]{0.9} 18.43 % cIoU Adap.
        &\cellcolor[gray]{0.9} 18.29 % AUC U. Th
        &\cellcolor[gray]{0.9} 29.69 % AUC Adap.
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} \underline{0.49} % pIA Silence
        &\cellcolor[gray]{0.9} \underline{99.42} % AUC_N Silence
        &\cellcolor[gray]{0.9} \underline{0.40} % pIA Noise
        &\cellcolor[gray]{0.9} \underline{99.53} % AUC_N Noise
        &\cellcolor[gray]{0.9} 3.19 % pIA Offscreen
        &\cellcolor[gray]{0.9} 96.71 % AUC_N Offscreen
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} 29.47 % F_LOC
        &\cellcolor[gray]{0.9} 30.85 \\ % F_AUC
        
    &\cellcolor[gray]{0.9}SSL-Align {\scriptsize [ICCV, 2023]}
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} \underline{17.37} % cIoU U. Th
        &\cellcolor[gray]{0.9} \textbf{29.68} % cIoU Adap.
        &\cellcolor[gray]{0.9} \underline{18.54} % AUC U. Th
        &\cellcolor[gray]{0.9} \textbf{37.12} % AUC Adap.
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} 3.33 % pIA Silence
        &\cellcolor[gray]{0.9} 96.45 % AUC_N Silence
        &\cellcolor[gray]{0.9} 0.55 % pIA Noise
        &\cellcolor[gray]{0.9} 99.42 % AUC_N Noise
        &\cellcolor[gray]{0.9} \textbf{0.67} % pIA Offscreen
        &\cellcolor[gray]{0.9} \textbf{99.26} % AUC_N Offscreen
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} \underline{29.54} % F_LOC
        &\cellcolor[gray]{0.9} \underline{31.20}  \\ % F_AUC
        
    &\cellcolor[gray]{0.9}\textbf{Ours $\rightarrow$ SSL-SaN} 
        &\cellcolor[gray]{0.9}\ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} \textbf{18.87}  % cIoU U. Th
        &\cellcolor[gray]{0.9} \underline{18.90} % cIoU Adap.
        &\cellcolor[gray]{0.9} \textbf{19.73}  % AUC U. Th
        &\cellcolor[gray]{0.9} \underline{30.28}  % AUC Adap.
        &\cellcolor[gray]{0.9}
        &\cellcolor[gray]{0.9} \textbf{\textit{0.00}}  % pIA Silence
        &\cellcolor[gray]{0.9} \textbf{\textit{100.00}}  % AUC_N Silence
        &\cellcolor[gray]{0.9} \textbf{\textit{0.00}}  % pIA Noise
        &\cellcolor[gray]{0.9} \textbf{\textit{100.00}}  % AUC_N Noise
        &\cellcolor[gray]{0.9} \underline{1.97}  % pIA Offscreen
        &\cellcolor[gray]{0.9} \underline{97.87}  % AUC_N Offscreen
        &\cellcolor[gray]{0.9}
        &\cellcolor[gray]{0.9} \textbf{31.72}  % F_LOC
        &\cellcolor[gray]{0.9} \textbf{32.92}   \\ % F_AUC
        
    \hline % ----------------------------------
    
    \multirow{9}{*}{\STAB{\rotatebox[origin=c]{90}{\textbf{IS3+}}}}

    & RCGrad {\scriptsize [INTERSPEECH, 2022]}
        & \ding{56} % Self Supervised
        &  0.10 % cIoU U. Th
        &  1.07 % cIoU Adap.
        &  2.54 % AUC U. Th
        &  3.57 % AUC Adap.
        & 
        &  4.50 % pIA Silence
        &  52.49 % AUC_N Silence
        &  4.49 % pIA Noise
        &  52.49 % AUC_N Noise
        &  4.48 % pIA Offscreen
        &  52.49 % AUC_N Offscreen
        & 
        &  0.20 % F_LOC
        &  4.95 \\ % F_AUC

    & LVS {\scriptsize [CVPR, 2021]}
        & \ding{56} % Self Supervised
        & 2.05 % cIoU U. Th
        & 14.35 % cIoU Adap.
        & 4.31 % AUC U. Th
        & 26.72 % AUC Adap.
        & 
        & 1.08 % pIA Silence
        & 98.80 % AUC_N Silence
        & 0.03 % pIA Noise
        & 99.95 % AUC_N Noise
        & \textit{0.29} % pIA Offscreen
        & \textit{99.67} % AUC_N Offscreen
        & 
        & 4.01 % F_LOC
        & 8.26 \\ % F_AUC

    & EZ-VSL {\scriptsize [ECCV, 2022]}
        & \ding{56} % Self Supervised
        & 3.91 % cIoU U. Th
        & 17.95 % cIoU Adap.
        & 5.95 % AUC U. Th
        & 28.70 % AUC Adap.
        & 
        & 1.16 % pIA Silence
        & 98.75 % AUC_N Silence
        & 0.02 % pIA Noise
        & 99.98 % AUC_N Noise
        & 0.95 % pIA Offscreen
        & 98.95 % AUC_N Offscreen
        & 
        & 7.52 % F_LOC
        & 11.23 \\ % F_AUC

    & FNAC {\scriptsize [CVPR, 2023]}
        & \ding{56} % Self Supervised
        & 7.62 % cIoU U. Th
        & 16.84 % cIoU Adap.
        & 9.37 % AUC U. Th
        & 28.53 % AUC Adap.
        & 
        & 3.43 % pIA Silence
        & 96.54 % AUC_N Silence
        & 3.43 % pIA Noise
        & 96.54 % AUC_N Noise
        & 3.22 % pIA Offscreen
        & 96.73 % AUC_N Offscreen
        & 
        & 14.13 % F_LOC
        & 17.08 \\ % F_AUC
    
    & SLAVC {\scriptsize [NEURIPS, 2022]}
        & \ding{56} % Self Supervised
        & 6.43 % cIoU U. Th
        & 18.23 % cIoU Adap.
        & 8.31 % AUC U. Th
        & 28.33 % AUC Adap.
        & 
        & 18.57 % pIA Silence
        & 81.38 % AUC_N Silence
        & 0.49 % pIA Noise
        & 99.49 % AUC_N Noise
        & 3.21 % pIA Offscreen
        & 96.76 % AUC_N Offscreen
        & 
        & 12.02 % F_LOC
        & 15.25 \\ % F_AUC

    & SSL-Align {\scriptsize [ICCV, 2023]}
        & \ding{56} % Self Supervised
        & 25.63 % cIoU U. Th
        & 33.36 % cIoU Adap.
        & 26.29 % AUC U. Th
        & 38.11 % AUC Adap.
        &
        & 4.33 % pIA Silence
        & 95.49 % AUC_N Silence
        & 1.17 % pIA Noise
        & 98.67 % AUC_N Noise
        & 2.30 % pIA Offscreen
        & 97.58 % AUC_N Offscreen
        &
        & 40.58 % F_LOC
        & 41.39 \\ % F_AUC
    
    & ACL {\scriptsize [WACV 2025]}
        & \ding{56} % Self Supervised
        & \textit{44.75} % cIoU U. Th
        & \textit{63.93} % cIoU Adap.
        & \textit{45.79} % AUC U. Th
        & \textit{64.16} % AUC Adap.
        & 
        & 0.02 % pIA Silence
        & 99.86 % AUC_N Silence
        & 1.37 % pIA Noise
        & 98.79 % AUC_N Noise
        & 0.39 % pIA Offscreen
        & 99.64 % AUC_N Offscreen
        & 
        & \textit{61.72} % F_LOC
        & \textit{62.70}  \\ % F_AUC
        
    &\cellcolor[gray]{0.9}SSL-TIE {\scriptsize [ACMMM, 2022]}
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} 16.37 % cIoU U. Th
        &\cellcolor[gray]{0.9} 17.93 % cIoU Adap.
        &\cellcolor[gray]{0.9} 17.40 % AUC U. Th
        &\cellcolor[gray]{0.9} 28.88 % AUC Adap.
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} \underline{0.49} % pIA Silence
        &\cellcolor[gray]{0.9} \underline{99.42} % AUC_N Silence
        &\cellcolor[gray]{0.9} \underline{0.40} % pIA Noise
        &\cellcolor[gray]{0.9} \underline{99.53} % AUC_N Noise
        &\cellcolor[gray]{0.9} 3.03 % pIA Offscreen
        &\cellcolor[gray]{0.9} 96.86 % AUC_N Offscreen
        &\cellcolor[gray]{0.9}    
        &\cellcolor[gray]{0.9} 28.09 % F_LOC
        &\cellcolor[gray]{0.9} 29.58 \\ % F_AUC
        
    &\cellcolor[gray]{0.9}SSL-Align {\scriptsize [ICCV, 2023]}
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} \underline{17.11} % cIoU U. Th
        &\cellcolor[gray]{0.9} \textbf{28.90} % cIoU Adap.
        &\cellcolor[gray]{0.9} \underline{18.30} % AUC U. Th
        &\cellcolor[gray]{0.9} \textbf{35.99} % AUC Adap.
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} 3.33 % pIA Silence
        &\cellcolor[gray]{0.9} 96.45 % AUC_N Silence
        &\cellcolor[gray]{0.9} 0.55 % pIA Noise
        &\cellcolor[gray]{0.9} 99.42 % AUC_N Noise
        &\cellcolor[gray]{0.9} \textbf{0.70} % pIA Offscreen
        &\cellcolor[gray]{0.9} \textbf{99.23} % AUC_N Offscreen
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} \underline{29.15} % F_LOC
        &\cellcolor[gray]{0.9} \underline{30.86}  \\ % F_AUC
        
    &\cellcolor[gray]{0.9}\textbf{Ours $\rightarrow$ SSL-SaN} 
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} \textbf{19.13}  % cIoU U. Th
        &\cellcolor[gray]{0.9} \underline{18.90} % cIoU Adap.
        &\cellcolor[gray]{0.9} \textbf{19.94}  % AUC U. Th
        &\cellcolor[gray]{0.9} \underline{30.28}  % AUC Adap.
        &\cellcolor[gray]{0.9}
        &\cellcolor[gray]{0.9} \textbf{\textit{0.00}}  % pIA Silence
        &\cellcolor[gray]{0.9} \textbf{\textit{100.00}}  % AUC_N Silence
        &\cellcolor[gray]{0.9} \textbf{\textit{0.00}}  % pIA Noise
        &\cellcolor[gray]{0.9} \textbf{\textit{100.00}}  % AUC_N Noise
        &\cellcolor[gray]{0.9} \underline{2.09}  % pIA Offscreen
        &\cellcolor[gray]{0.9} \underline{97.73}  % AUC_N Offscreen
        &\cellcolor[gray]{0.9}
        &\cellcolor[gray]{0.9} \textbf{32.08}  % F_LOC
        &\cellcolor[gray]{0.9} \textbf{33.21}   \\ % F_AUC
        
    \hline % ----------------------------------
    
    \multirow{9}{*}{\STAB{\rotatebox[origin=c]{90}{\textbf{AVS-Bench S4}}}}

    & RCGrad {\scriptsize [INTERSPEECH, 2022]}
        & \ding{56} % Self Supervised
        &  15.76 % cIoU U. Th
        &  33.08 % cIoU Adap.
        &  16.15 % AUC U. Th
        &  33.25 % AUC Adap.
        & 
        &  4.34 % pIA Silence
        &  95.92 % AUC_N Silence
        &  4.34 % pIA Noise
        &  95.91 % AUC_N Noise
        &  4.33 % pIA Offscreen
        &  95.92 % AUC_N Offscreen
        & 
        &  27.07 % F_LOC
        &  27.65 \\ % F_AUC

    & LVS {\scriptsize [CVPR, 2021]}
        & \ding{56} % Self Supervised
        & 6.82 % cIoU U. Th
        & 21.30 % cIoU Adap.
        & 8.54 % AUC U. Th
        & 30.68 % AUC Adap.
        & 
        & 2.16 % pIA Silence
        & 97.73 % AUC_N Silence
        & 0.07 % pIA Noise
        & 99.91 % AUC_N Noise
        & 0.65 % pIA Offscreen
        & 99.28 % AUC_N Offscreen
        & 
        & 12.76 % F_LOC
        & 15.72 \\ % F_AUC

    & EZ-VSL {\scriptsize [ECCV, 2022]}
        & \ding{56} % Self Supervised
        & 11.14 % cIoU U. Th
        & 19.57 % cIoU Adap.
        & 12.56 % AUC U. Th
        & 30.81 % AUC Adap.
        & 
        & 0.71 % pIA Silence
        & 99.24 % AUC_N Silence
        & 0.52 % pIA Noise
        & 99.45 % AUC_N Noise
        & 1.40 % pIA Offscreen
        & 98.53 % AUC_N Offscreen
        & 
        & 20.04 % F_LOC
        & 22.29 \\ % F_AUC

    & FNAC {\scriptsize [CVPR, 2023]}
        & \ding{56} % Self Supervised
        & 18.57 % cIoU U. Th
        & 22.85 % cIoU Adap.
        & 19.55 % AUC U. Th
        & 33.14 % AUC Adap.
        & 
        & 5.79 % pIA Silence
        & 94.17 % AUC_N Silence
        & 5.79 % pIA Noise
        & 94.17 % AUC_N Noise
        & 3.17 % pIA Offscreen
        & 96.81 % AUC_N Offscreen
        & 
        & 31.07 % F_LOC
        & 32.42 \\ % F_AUC
    
    & SLAVC {\scriptsize [NEURIPS, 2022]}
        & \ding{56} % Self Supervised
        & 9.07 % cIoU U. Th
        & 22.58 % cIoU Adap.
        & 10.80 % AUC U. Th
        & 33.13 % AUC Adap.
        & 
        & 3.72 % pIA Silence
        & 96.24 % AUC_N Silence
        & 1.17 % pIA Noise
        & 98.81 % AUC_N Noise
        & 1.42 % pIA Offscreen
        & 98.55 % AUC_N Offscreen
        & 
        & 16.60 % F_LOC
        & 19.45 \\ % F_AUC

    & SSL-Align {\scriptsize [ICCV, 2023]}
        & \ding{56} % Self Supervised
        & 33.04 % cIoU U. Th
        & 30.73 % cIoU Adap.
        & 33.09 % AUC U. Th
        & 39.32 % AUC Adap.
        &
        & 4.81 % pIA Silence
        & 95.13 % AUC_N Silence
        & 1.04 % pIA Noise
        & 98.88 % AUC_N Noise
        & 1.48 % pIA Offscreen
        & 98.45 % AUC_N Offscreen
        &
        & 49.36 % F_LOC
        & 49.41 \\ % F_AUC
        
    &ACL {\scriptsize [WACV 2025]}
        & \ding{56} % Self Supervised
        & \textit{51.34} % cIoU U. Th
        & \textit{65.75} % cIoU Adap.
        & \textit{49.57} % AUC U. Th
        & \textit{64.11} % AUC Adap.
        & 
        & \textit{0.00} % pIA Silence
        & \textit{99.99} % AUC_N Silence
        & 0.03 % pIA Noise
        & 99.98 % AUC_N Noise
        & \textit{0.32} % pIA Offscreen
        & \textit{99.72} % AUC_N Offscreen
        & 
        & \textit{67.82} % F_LOC
        & \textit{66.26}  \\ % F_AUC
        
    &\cellcolor[gray]{0.9}SSL-TIE {\scriptsize [ACMMM, 2022]}
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} 28.40 % cIoU U. Th
        &\cellcolor[gray]{0.9} 31.24 % cIoU Adap.
        &\cellcolor[gray]{0.9} 28.64 % AUC U. Th
        &\cellcolor[gray]{0.9} 38.60 % AUC Adap.
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} 2.90 % pIA Silence
        &\cellcolor[gray]{0.9} 97.08 % AUC_N Silence
        &\cellcolor[gray]{0.9} 2.69 % pIA Noise
        &\cellcolor[gray]{0.9} 97.25 % AUC_N Noise
        &\cellcolor[gray]{0.9} 1.37 % pIA Offscreen
        &\cellcolor[gray]{0.9} 98.56 % AUC_N Offscreen  
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} 44.00 % F_LOC
        &\cellcolor[gray]{0.9} 44.29 \\ % F_AUC
        
    &\cellcolor[gray]{0.9}SSL-Align {\scriptsize [ICCV, 2023]}
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} \underline{31.75} % cIoU U. Th
        &\cellcolor[gray]{0.9} \underline{32.30} % cIoU Adap.
        &\cellcolor[gray]{0.9} \underline{31.94} % AUC U. Th
        &\cellcolor[gray]{0.9} \underline{39.35} % AUC Adap.
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} \underline{0.87} % pIA Silence
        &\cellcolor[gray]{0.9} \underline{99.03} % AUC_N Silence
        &\cellcolor[gray]{0.9} \underline{0.16} % pIA Noise
        &\cellcolor[gray]{0.9} \underline{99.81} % AUC_N Noise
        &\cellcolor[gray]{0.9} \textbf{0.48} % pIA Offscreen
        &\cellcolor[gray]{0.9} \textbf{99.49} % AUC_N Offscreen
        &\cellcolor[gray]{0.9} 
        &\cellcolor[gray]{0.9} \underline{48.14} % F_LOC
        &\cellcolor[gray]{0.9} \underline{48.35}  \\ % F_AUC
        
    &\cellcolor[gray]{0.9}\textbf{Ours $\rightarrow$ SSL-SaN} 
        &\cellcolor[gray]{0.9} \ding{51} % Self Supervised
        &\cellcolor[gray]{0.9} \textbf{32.76}  % cIoU U. Th
        &\cellcolor[gray]{0.9} \textbf{33.87} % cIoU Adap.
        &\cellcolor[gray]{0.9} \textbf{32.86}  % AUC U. Th
        &\cellcolor[gray]{0.9} \textbf{41.11}  % AUC Adap.
        &\cellcolor[gray]{0.9}
        &\cellcolor[gray]{0.9} \textbf{0.05}  % pIA Silence
        &\cellcolor[gray]{0.9} \textbf{99.95}  % AUC_N Silence
        &\cellcolor[gray]{0.9} \textbf{\textit{0.00}}  % pIA Noise
        &\cellcolor[gray]{0.9} \textbf{\textit{100.00}}  % AUC_N Noise
        &\cellcolor[gray]{0.9} \underline{0.95}  % pIA Offscreen
        &\cellcolor[gray]{0.9} \underline{98.96}  % AUC_N Offscreen
        &\cellcolor[gray]{0.9}
        &\cellcolor[gray]{0.9} \textbf{49.31}  % F_LOC
        &\cellcolor[gray]{0.9} \textbf{49.42}   \\ % F_AUC

    \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|lcccccccccccccccc}
    \hline
    & & & & \multicolumn{6}{c}{I $\rightarrow$ A} & & \multicolumn{6}{c}{A $\rightarrow$ I} \\
    \cline{5-10} \cline{12-17}
    \textbf{Test set} & \textbf{Model} & \textbf{Self Supervised} & & \textbf{P@1 $\uparrow$} & \textbf{P@5 $\uparrow$} & \textbf{P@10 $\uparrow$} & \textbf{A@1 $\uparrow$} & \textbf{A@5 $\uparrow$} & \textbf{A@10 $\uparrow$} && \textbf{P@1 $\uparrow$} & \textbf{P@5 $\uparrow$} & \textbf{P@10 $\uparrow$} & \textbf{A@1 $\uparrow$} & \textbf{A@5 $\uparrow$} & \textbf{A@10 $\uparrow$}  \\
    \hline

    \multirow{8}{*}{\STAB{\rotatebox[origin=c]{90}{\textbf{VGG-SS}}}}
    
    & LVS {\scriptsize [CVPR, 2021]} & % Model
    \ding{56} & % Self-Supervised
    & 
    2.96 & % (A --> I) Precision@1
    2.84 & % (A --> I) Precision@5
    2.83 & % (A --> I) Precision@10
    2.96 & % (A --> I) Accuracy@1
    10.37 & % (A --> I) Accuracy@5
    16.47 & % (A --> I) Accuracy@10
    &
    4.02 & % (I --> A) Precision@1
    3.92 & % (I --> A) Precision@5
    3.54& % (I --> A) Precision@10
    4.02 & % (I --> A) Accuracy@1
    13.71 & % (I --> A) Accuracy@5
    20.22 \\ % (I --> A) Accuracy@10

    & EZ-VSL {\scriptsize [ECCV, 2022]} & % Model
    \ding{56} & % Self-Supervised
    & 
    2.11 & % (A --> I) Precision@1
    2.27 & % (A --> I) Precision@5
    2.16 & % (A --> I) Precision@10
    2.11 & % (A --> I) Accuracy@1
    8.21 & % (A --> I) Accuracy@5
    13.06 & % (A --> I) Accuracy@10
    &
    3.94 & % (I --> A) Precision@1
    3.51 & % (I --> A) Precision@5
    3.24& % (I --> A) Precision@10
    3.94 & % (I --> A) Accuracy@1
    14.19 & % (I --> A) Accuracy@5
    22.55 \\ % (I --> A) Accuracy@10

    & FNAC {\scriptsize [CVPR, 2023]} & % Model
    \ding{56} & % Self-Supervised
    & 
    2.03  & % (A --> I) Precision@1
    1.83 & % (A --> I) Precision@5
    2.06 & % (A --> I) Precision@10
    2.03 & % (A --> I) Accuracy@1
    6.65 & % (A --> I) Accuracy@5
    14.26 & % (A --> I) Accuracy@10
    &
    2.08 & % (I --> A) Precision@1
    1.66 & % (I --> A) Precision@5
    1.84& % (I --> A) Precision@10
    2.08 & % (I --> A) Accuracy@1
    7.51 & % (I --> A) Accuracy@5
    14.92 \\ % (I --> A) Accuracy@10

    & SLAVC {\scriptsize [NEURIPS, 2022]} & % Model
    \ding{56} & % Self-Supervised
    & 
    3.54  & % (A --> I) Precision@1
    3.14 & % (A --> I) Precision@5
    2.93 & % (A --> I) Precision@10
    3.54 & % (A --> I) Accuracy@1
    10.80 & % (A --> I) Accuracy@5
    16.02 & % (A --> I) Accuracy@10
    &
    4.07 & % (I --> A) Precision@1
    3.51 & % (I --> A) Precision@5
    3.32& % (I --> A) Precision@10
    4.07 & % (I --> A) Accuracy@1
    14.72 & % (I --> A) Accuracy@5
    24.91 \\ % (I --> A) Accuracy@10

    & SSL-Align {\scriptsize [ICCV, 2023]} & % Model
    \ding{56} & % Self-Supervised
    & 
    \textit{27.95}  & % (A --> I) Precision@1
    \textit{25.38} & % (A --> I) Precision@5
    \textit{23.13} & % (A --> I) Precision@10
    \textit{27.95} & % (A --> I) Accuracy@1
    \textit{49.00} & % (A --> I) Accuracy@5
    58.64 & % (A --> I) Accuracy@10
    &
    \textit{32.04} & % (I --> A) Precision@1
    \textit{29.15} & % (I --> A) Precision@5
    \textit{26.26} & % (I --> A) Precision@10
    \textit{32.04} & % (I --> A) Accuracy@1
    \textit{56.93} & % (I --> A) Accuracy@5
    \textit{67.08} \\ % (I --> A) Accuracy@10
    
    & ACL {\scriptsize [WACV, 2025]}   & % Model
    \ding{56} & % Self-Supervised
     & 
    10.07 & % (A --> I) Precision@1
    9.36 & % (A --> I) Precision@5
    8.92 & % (A --> I) Precision@10
    10.07 & % (A --> I) Accuracy@1
    29.60 & % (A --> I) Accuracy@5
    43.36 & % (A --> I) Accuracy@10
    &
    13.35 & % (I --> A) Precision@1
    12.92 & % (I --> A) Precision@5
    12.44& % (I --> A) Precision@10
    13.35 & % (I --> A) Accuracy@1
    33.52 & % (I --> A) Accuracy@5
    43.87 \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}SSL-TIE {\scriptsize [ACMMM, 2022]}     & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} &
    \cellcolor[gray]{0.9}16.25 & % (A --> I) Precision@1& 
    \cellcolor[gray]{0.9}14.87 & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}13.83 & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}16.25 & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}35.81 & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}47.51 & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}15.12 & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}14.82 & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}13.81& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}15.12 & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}35.91 & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}47.41 \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}SSL-Align {\scriptsize [ICCV, 2023]}   & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} & 
    \cellcolor[gray]{0.9}\underline{22.65} & % (A --> I) Precision@1
    \cellcolor[gray]{0.9}\underline{20.38} & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}\underline{19.04} & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}\underline{22.65} & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}\underline{44.53} & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}\underline{56.50} & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}\textbf{26.67} & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}\textbf{23.82} & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}\textbf{21.40}& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}\textbf{26.67} & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}\textbf{51.26} & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}\textbf{61.85} \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}\textbf{Ours $\rightarrow$ SSL-SaN}    & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} & 
    \cellcolor[gray]{0.9}\textbf{24.61}  & % (A --> I) Precision@1
    \cellcolor[gray]{0.9}\textbf{22.94} & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}\textbf{20.88} & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}\textbf{24.61} & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}\textbf{48.57} & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}\textbf{\textit{58.97}} & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}\underline{24.49} & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}\underline{22.97} & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}\underline{21.25}& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}\underline{24.49} & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}\underline{46.74} & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}\underline{57.41} \\ % (I --> A) Accuracy@10
    
    \hline % -----------------------------------------------------------------
    
    \multirow{8}{*}{\STAB{\rotatebox[origin=c]{90}{\textbf{IS3}}}}
    
    & LVS {\scriptsize [CVPR, 2021]} & % Model
    \ding{56} & % Self-Supervised
    & 
    4.46 & % (A --> I) Precision@1
    5.15 & % (A --> I) Precision@5
    5.19 & % (A --> I) Precision@10
    4.46 & % (A --> I) Accuracy@1
    15.96 & % (A --> I) Accuracy@5
    24.38 & % (A --> I) Accuracy@10
    &
    5.26 & % (I --> A) Precision@1
    5.19 & % (I --> A) Precision@5
    5.06& % (I --> A) Precision@10
    5.26 & % (I --> A) Accuracy@1
    13.63 & % (I --> A) Accuracy@5
    20.00 \\ % (I --> A) Accuracy@10

    & EZ-VSL {\scriptsize [ECCV, 2022]} & % Model
    \ding{56} & % Self-Supervised
    & 
    2.25 & % (A --> I) Precision@1
    2.80 & % (A --> I) Precision@5
    2.82 & % (A --> I) Precision@10
    2.25 & % (A --> I) Accuracy@1
    10.85 & % (A --> I) Accuracy@5
    17.16 & % (A --> I) Accuracy@10
    &
    3.36 & % (I --> A) Precision@1
    3.14 & % (I --> A) Precision@5
    3.19& % (I --> A) Precision@10
    3.36 & % (I --> A) Accuracy@1
    12.45 & % (I --> A) Accuracy@5
    21.36 \\ % (I --> A) Accuracy@10

    & FNAC {\scriptsize [CVPR, 2023]} & % Model
    \ding{56} & % Self-Supervised
    & 
    4.14  & % (A --> I) Precision@1
    2.96 & % (A --> I) Precision@5
    2.85 & % (A --> I) Precision@10
    4.14 & % (A --> I) Accuracy@1
    12.25 & % (A --> I) Accuracy@5
    21.25 & % (A --> I) Accuracy@10
    &
    2.04 & % (I --> A) Precision@1
    2.21 & % (I --> A) Precision@5
    2.17& % (I --> A) Precision@10
    2.04 & % (I --> A) Accuracy@1
    9.85 & % (I --> A) Accuracy@5
    16.93 \\ % (I --> A) Accuracy@10

    & SLAVC {\scriptsize [NEURIPS, 2022]} & % Model
    \ding{56} & % Self-Supervised
    & 
    3.41  & % (A --> I) Precision@1
    3.27 & % (A --> I) Precision@5
    3.23 & % (A --> I) Precision@10
    3.41 & % (A --> I) Accuracy@1
    12.56 & % (A --> I) Accuracy@5
    19.65 & % (A --> I) Accuracy@10
    &
    3.94 & % (I --> A) Precision@1
    3.42 & % (I --> A) Precision@5
    3.33& % (I --> A) Precision@10
    3.94 & % (I --> A) Accuracy@1
    13.10 & % (I --> A) Accuracy@5
    21.28 \\ % (I --> A) Accuracy@10

    & SSL-Align {\scriptsize [ICCV, 2023]} & % Model
    \ding{56} & % Self-Supervised
    & 
    \textit{34.66}  & % (A --> I) Precision@1
    \textit{33.07} & % (A --> I) Precision@5
    \textit{31.78} & % (A --> I) Precision@10
    \textit{34.66} & % (A --> I) Accuracy@1
    53.49 & % (A --> I) Accuracy@5
    60.37 & % (A --> I) Accuracy@10
    &
    \textit{31.68} & % (I --> A) Precision@1
    \textit{30.38} & % (I --> A) Precision@5
    \textit{29.55} & % (I --> A) Precision@10
    \textit{31.68} & % (I --> A) Accuracy@1
    \textit{47.87} & % (I --> A) Accuracy@5
    \textit{54.95} \\ % (I --> A) Accuracy@10
    
    & ACL {\scriptsize [WACV, 2025]}   & % Model
    \ding{56} & % Self-Supervised
     & 
    11.40 & % (A --> I) Precision@1
    13.09 & % (A --> I) Precision@5
    12.87 & % (A --> I) Precision@10
    11.40 & % (A --> I) Accuracy@1
    41.82 & % (A --> I) Accuracy@5
    56.08 & % (A --> I) Accuracy@10
    &
    13.78 & % (I --> A) Precision@1
    14.28 & % (I --> A) Precision@5
    14.35& % (I --> A) Precision@10
    13.78 & % (I --> A) Accuracy@1
    30.73 & % (I --> A) Accuracy@5
    39.77 \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}SSL-TIE {\scriptsize [ACMMM, 2022]}     & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} &
    \cellcolor[gray]{0.9}25.85 & % (A --> I) Precision@1& 
    \cellcolor[gray]{0.9}24.73 & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}23.60 & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}25.85 & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}48.73 & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}58.77 & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}16.03 & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}16.08 & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}15.88& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}16.03 & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}29.74 & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}36.33 \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}SSL-Align {\scriptsize [ICCV, 2023]}   & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} & 
    \cellcolor[gray]{0.9}\underline{30.57} & % (A --> I) Precision@1
    \cellcolor[gray]{0.9}\underline{28.76} & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}\underline{27.55} & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}\underline{30.57} & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}\underline{51.17} & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}\underline{59.07} & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}\textbf{23.19} & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}\textbf{22.48} & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}\textbf{21.94}& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}\textbf{23.19} & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}\textbf{38.19} & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}\textbf{46.39} \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}\textbf{Ours $\rightarrow$ SSL-SaN}    & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} & 
    \cellcolor[gray]{0.9}\textbf{33.78}  & % (A --> I) Precision@1
    \cellcolor[gray]{0.9}\textbf{32.04} & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}\textbf{30.97} & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}\textbf{33.78} & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}\textbf{\textit{55.91}} & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}\textbf{\textit{65.06}} & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}\underline{21.64} & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}\underline{21.91} & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}\underline{21.62}& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}\underline{21.64} & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}\underline{36.00} & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}\underline{42.69} \\ % (I --> A) Accuracy@10
    
    \hline % -----------------------------------------------------------------
    
    \multirow{8}{*}{\STAB{\rotatebox[origin=c]{90}{\textbf{$\text{IS3}{+}$}}}}
    
    & LVS {\scriptsize [CVPR, 2021]} & % Model
    \ding{56} & % Self-Supervised
    & 
    4.55 & % (A --> I) Precision@1
    4.76 & % (A --> I) Precision@5
    5.37 & % (A --> I) Precision@10
    4.55 & % (A --> I) Accuracy@1
    16.73 & % (A --> I) Accuracy@5
    24.98 & % (A --> I) Accuracy@10
    &
    5.62 & % (I --> A) Precision@1
    5.92 & % (I --> A) Precision@5
    6.19& % (I --> A) Precision@10
    5.62 & % (I --> A) Accuracy@1
    6.64 & % (I --> A) Accuracy@5
    8.47 \\ % (I --> A) Accuracy@10

    & EZ-VSL {\scriptsize [ECCV, 2022]} & % Model
    \ding{56} & % Self-Supervised
    & 
    4.46 & % (A --> I) Precision@1
    3.36 & % (A --> I) Precision@5
    3.26 & % (A --> I) Precision@10
    4.46 & % (A --> I) Accuracy@1
    12.89 & % (A --> I) Accuracy@5
    19.89 & % (A --> I) Accuracy@10
    &
    3.23 & % (I --> A) Precision@1
    3.61 & % (I --> A) Precision@5
    3.75& % (I --> A) Precision@10
    3.23 & % (I --> A) Accuracy@1
    7.10 & % (I --> A) Accuracy@5
    10.14 \\ % (I --> A) Accuracy@10

    & FNAC {\scriptsize [CVPR, 2023]} & % Model
    \ding{56} & % Self-Supervised
    & 
    3.78  & % (A --> I) Precision@1
    3.74 & % (A --> I) Precision@5
    3.57 & % (A --> I) Precision@10
    3.78 & % (A --> I) Accuracy@1
    15.32 & % (A --> I) Accuracy@5
    25.51 & % (A --> I) Accuracy@10
    &
    2.79 & % (I --> A) Precision@1
    2.99 & % (I --> A) Precision@5
    3.05& % (I --> A) Precision@10
    2.79 & % (I --> A) Accuracy@1
    7.25 & % (I --> A) Accuracy@5
    10.20 \\ % (I --> A) Accuracy@10

    & SLAVC {\scriptsize [NEURIPS, 2022]} & % Model
    \ding{56} & % Self-Supervised
    & 
    3.84  & % (A --> I) Precision@1
    4.64 & % (A --> I) Precision@5
    4.34 & % (A --> I) Precision@10
    3.84 & % (A --> I) Accuracy@1
    18.02 & % (A --> I) Accuracy@5
    25.82 & % (A --> I) Accuracy@10
    &
    3.47 & % (I --> A) Precision@1
    3.59 & % (I --> A) Precision@5
    3.69& % (I --> A) Precision@10
    3.47 & % (I --> A) Accuracy@1
    6.88 & % (I --> A) Accuracy@5
    10.00 \\ % (I --> A) Accuracy@10

    & SSL-Align {\scriptsize [ICCV, 2023]} & % Model
    \ding{56} & % Self-Supervised
    & 
    43.52  & % (A --> I) Precision@1
    \textit{42.30} & % (A --> I) Precision@5
    \textit{40.33} & % (A --> I) Precision@10
    43.52 & % (A --> I) Accuracy@1
    63.86 & % (A --> I) Accuracy@5
    70.29 & % (A --> I) Accuracy@10
    &
    \textit{30.29} & % (I --> A) Precision@1
    \textit{30.65} & % (I --> A) Precision@5
    \textit{30.52} & % (I --> A) Precision@10
    \textit{30.29} & % (I --> A) Accuracy@1
    \textit{32.18} & % (I --> A) Accuracy@5
    \textit{34.85} \\ % (I --> A) Accuracy@10
    
    & ACL {\scriptsize [WACV, 2025]}   & % Model
    \ding{56} & % Self-Supervised
     & 
    11.14 & % (A --> I) Precision@1
    15.16 & % (A --> I) Precision@5
    14.82 & % (A --> I) Precision@10
    11.14 & % (A --> I) Accuracy@1
    43.41 & % (A --> I) Accuracy@5
    57.78 & % (A --> I) Accuracy@10
    &
    16.11 & % (I --> A) Precision@1
    16.61 & % (I --> A) Precision@5
    17.07& % (I --> A) Precision@10
    16.11 & % (I --> A) Accuracy@1
    17.67 & % (I --> A) Accuracy@5
    20.48 \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}SSL-TIE {\scriptsize [ACMMM, 2022]}     & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} &
    \cellcolor[gray]{0.9}33.92 & % (A --> I) Precision@1& 
    \cellcolor[gray]{0.9}30.57 & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}28.58 & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}33.92 & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}52.85 & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}62.21 & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}17.11 & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}17.41 & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}17.29& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}17.11 & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}18.33 & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}20.37 \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}SSL-Align {\scriptsize [ICCV, 2023]}   & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} & 
    \cellcolor[gray]{0.9}\underline{39.65} & % (A --> I) Precision@1
    \cellcolor[gray]{0.9}\underline{36.40} & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}\underline{34.94} & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}\underline{39.65} & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}\underline{61.20} & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}\underline{67.58} & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}\textbf{23.64} & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}\textbf{24.06} & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}\textbf{24.93}& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}\textbf{23.64} & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}\textbf{26.11} & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}\textbf{29.46} \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}\textbf{Ours $\rightarrow$ SSL-SaN}    & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} & 
    \cellcolor[gray]{0.9}\textbf{\textit{43.58}}  & % (A --> I) Precision@1
    \cellcolor[gray]{0.9}\textbf{40.12} & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}\textbf{38.33} & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}\textbf{\textit{43.58}} & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}\textbf{\textit{64.81}} & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}\textbf{\textit{73.53}} & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}\underline{22.70} & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}\underline{22.96} & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}\underline{23.16}& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}\underline{22.70} & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}\underline{23.94} & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}\underline{26.82} \\ % (I --> A) Accuracy@10
    
    \hline % -----------------------------------------------------------------
    
    \multirow{8}{*}{\STAB{\rotatebox[origin=c]{90}{\textbf{S4 (AVSBench)}}}}
    
    & LVS {\scriptsize [CVPR, 2021]} & % Model
    \ding{56} & % Self-Supervised
    & 
    20.81 & % (A --> I) Precision@1
    23.89 & % (A --> I) Precision@5
    25.15 & % (A --> I) Precision@10
    20.81 & % (A --> I) Accuracy@1
    56.49 & % (A --> I) Accuracy@5
    70.81 & % (A --> I) Accuracy@10
    &
    33.38 & % (I --> A) Precision@1
    30.81 & % (I --> A) Precision@5
    30.26& % (I --> A) Precision@10
    33.38 & % (I --> A) Accuracy@1
    54.59 & % (I --> A) Accuracy@5
    66.22 \\ % (I --> A) Accuracy@10

    & EZ-VSL {\scriptsize [ECCV, 2022]} & % Model
    \ding{56} & % Self-Supervised
    & 
    2.97 & % (A --> I) Precision@1
    3.70 & % (A --> I) Precision@5
    3.81 & % (A --> I) Precision@10
    2.97 & % (A --> I) Accuracy@1
    13.65 & % (A --> I) Accuracy@5
    23.92 & % (A --> I) Accuracy@10
    &
    5.14 & % (I --> A) Precision@1
    5.14 & % (I --> A) Precision@5
    4.86& % (I --> A) Precision@10
    5.14 & % (I --> A) Accuracy@1
    5.41 & % (I --> A) Accuracy@5
    9.19 \\ % (I --> A) Accuracy@10

    & FNAC {\scriptsize [CVPR, 2023]} & % Model
    \ding{56} & % Self-Supervised
    & 
    5.41  & % (A --> I) Precision@1
    4.92 & % (A --> I) Precision@5
    4.86 & % (A --> I) Precision@10
    5.41 & % (A --> I) Accuracy@1
    11.89 & % (A --> I) Accuracy@5
    20.95 & % (A --> I) Accuracy@10
    &
    4.59 & % (I --> A) Precision@1
    4.62 & % (I --> A) Precision@5
    5.12& % (I --> A) Precision@10
    4.59 & % (I --> A) Accuracy@1
    5.14 & % (I --> A) Accuracy@5
    9.86 \\ % (I --> A) Accuracy@10

    & SLAVC {\scriptsize [NEURIPS, 2022]} & % Model
    \ding{56} & % Self-Supervised
    & 
    5.95  & % (A --> I) Precision@1
    5.22 & % (A --> I) Precision@5
    5.01 & % (A --> I) Precision@10
    5.95 & % (A --> I) Accuracy@1
    15.68 & % (A --> I) Accuracy@5
    24.32 & % (A --> I) Accuracy@10
    &
    6.76 & % (I --> A) Precision@1
    6.62 & % (I --> A) Precision@5
    6.47& % (I --> A) Precision@10
    6.76 & % (I --> A) Accuracy@1
    7.16 & % (I --> A) Accuracy@5
    12.70 \\ % (I --> A) Accuracy@10

    & SSL-Align {\scriptsize [ICCV, 2023]} & % Model
    \ding{56} & % Self-Supervised
    & 
    \textit{85.27}  & % (A --> I) Precision@1
    \textit{84.08} & % (A --> I) Precision@5
    \textit{82.38} & % (A --> I) Precision@10
    \textit{85.27} & % (A --> I) Accuracy@1
    \textit{91.76} & % (A --> I) Accuracy@5
    93.24 & % (A --> I) Accuracy@10
    &
    \textit{87.16} & % (I --> A) Precision@1
    \textit{86.00} & % (I --> A) Precision@5
    \textit{84.70} & % (I --> A) Precision@10
    \textit{87.16} & % (I --> A) Accuracy@1
    \textit{94.86} & % (I --> A) Accuracy@5
    \textit{96.76} \\ % (I --> A) Accuracy@10
    
    & ACL {\scriptsize [WACV, 2025]}   & % Model
    \ding{56} & % Self-Supervised
     & 
    75.14 & % (A --> I) Precision@1
    73.95 & % (A --> I) Precision@5
    71.68 & % (A --> I) Precision@10
    75.14 & % (A --> I) Accuracy@1
    \underline{91.08} & % (A --> I) Accuracy@5
    \underline{94.05} & % (A --> I) Accuracy@10
    &
    72.57 & % (I --> A) Precision@1
    72.57 & % (I --> A) Precision@5
    72.22& % (I --> A) Precision@10
    72.57 & % (I --> A) Accuracy@1
    72.57 & % (I --> A) Accuracy@5
    80.14 \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}SSL-TIE {\scriptsize [ACMMM, 2022]}     & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} &
    \cellcolor[gray]{0.9}73.38 & % (A --> I) Precision@1& 
    \cellcolor[gray]{0.9}75.27 & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}74.92 & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}73.38 & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}85.27 & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}90.00 & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}66.76 & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}66.76 & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}66.69& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}66.76 & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}66.76 & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}77.03 \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}SSL-Align {\scriptsize [ICCV, 2023]}   & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} & 
    \cellcolor[gray]{0.9}\textbf{80.00} & % (A --> I) Precision@1
    \cellcolor[gray]{0.9}\underline{78.54} & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}\underline{77.43} & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}\textbf{80.00} & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}\textbf{\textit{91.76}} & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}\textbf{\textit{94.59}} & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}\textbf{81.89} & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}\underline{80.65} & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}\underline{79.28}& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}\textbf{81.89} & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}\textbf{91.08} & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}\textbf{94.73} \\ % (I --> A) Accuracy@10

    & \cellcolor[gray]{0.9}\textbf{Ours $\rightarrow$ SSL-SaN}    & % Model
    \cellcolor[gray]{0.9}\ding{51} & % Self-Supervised
    \cellcolor[gray]{0.9} & 
    \cellcolor[gray]{0.9}\underline{79.86}  & % (A --> I) Precision@1
    \cellcolor[gray]{0.9}\textbf{80.81} & % (A --> I) Precision@5
    \cellcolor[gray]{0.9}\textbf{81.50} & % (A --> I) Precision@10
    \cellcolor[gray]{0.9}\underline{79.86} & % (A --> I) Accuracy@1
    \cellcolor[gray]{0.9}89.59 & % (A --> I) Accuracy@5
    \cellcolor[gray]{0.9}92.43 & % (A --> I) Accuracy@10
    \cellcolor[gray]{0.9}&
    \cellcolor[gray]{0.9}\underline{81.35} & % (I --> A) Precision@1
    \cellcolor[gray]{0.9}\textbf{81.38} & % (I --> A) Precision@5
    \cellcolor[gray]{0.9}\textbf{81.82}& % (I --> A) Precision@10
    \cellcolor[gray]{0.9}\underline{81.35} & % (I --> A) Accuracy@1
    \cellcolor[gray]{0.9}\underline{81.49} & % (I --> A) Accuracy@5
    \cellcolor[gray]{0.9}\underline{87.16} \\ % (I --> A) Accuracy@10
    
    \hline
    \end{tabular}
